How Should IRSs Scale to Harden Multi-Antenna Channels?

This work extends the concept of channel hardening to multi-antenna systems that are aided by intelligent reflecting surfaces (IRSs). For fading links between a multi-antenna transmitter and a single-antenna receiver, we derive an accurate approximation for the distribution of the input-output mutual information when the number of reflecting elements grows large. The asymptotic results demonstrate that by increasing the number of elements on the IRS, the end-to-end channel hardens as long as the physical dimensions of the IRS grow as well. The growth rate however need not to be of a specific order and can be significantly sub-linear. The validity of the analytical result is confirmed by numerical experiments.

==> Figs/dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.1in,
at={(1.262in,0.697in)},
scale only axis,
xmin=15.9,
xmax=17.7,
xtick={16.4,17,17.6},
xticklabels={{$16.4$},{$17$},{$17.6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{C}$},
ymin=0,
ymax=3.2,
ytick={0,3},
yticklabels={{$0$},{$3$}},
ylabel style={font=\color{white!15!black}},
ylabel={Probability Density},
axis background/.style={fill=white},
legend style={at={(.54,.95)},legend cell align=left, align=left, draw=white!15!black,fill = none}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
16.2571325299725	1.82940582494736e-05\\
16.2708515490832	2.82420633156389e-05\\
16.2845705681939	4.32482818094434e-05\\
16.2982895873046	6.56942509831134e-05\\
16.3120086064152	9.8985582619324e-05\\
16.3257276255259	0.000147945783819333\\
16.3394466446366	0.000219340744730564\\
16.3531656637473	0.000322568612020438\\
16.3668846828579	0.000470555624058069\\
16.3806037019686	0.00068090402683415\\
16.3943227210793	0.000977342777461849\\
16.40804174019	0.00139153451984264\\
16.4217607593006	0.00196529220684846\\
16.4354797784113	0.00275325445629396\\
16.449198797522	0.00382605880623011\\
16.4629178166327	0.00527403493208671\\
16.4766368357433	0.00721141409340041\\
16.490355854854	0.00978101529008501\\
16.5040748739647	0.0131593219555856\\
16.5177938930754	0.0175618053131279\\
16.531512912186	0.0232482825572185\\
16.5452319312967	0.0305280218276842\\
16.5589509504074	0.0397642250352801\\
16.5726699695181	0.0513774391366631\\
16.5863889886287	0.0658473732742249\\
16.6001080077394	0.0837125416506729\\
16.6138270268501	0.105567119621026\\
16.6275460459608	0.132054403341763\\
16.6412650650714	0.16385631122481\\
16.6549840841821	0.201678466874578\\
16.6687031032928	0.246230564071217\\
16.6824221224035	0.298201936835544\\
16.6961411415141	0.358232538834389\\
16.7098601606248	0.426879867615397\\
16.7235791797355	0.504582735222265\\
16.7372981988462	0.591623166056356\\
16.7510172179568	0.688088068154775\\
16.7647362370675	0.793832643864906\\
16.7784552561782	0.908447746698931\\
16.7921742752889	1.03123352024312\\
16.8058932943995	1.16118164371856\\
16.8196123135102	1.2969683359352\\
16.8333313326209	1.43695992435162\\
16.8470503517316	1.57923227133115\\
16.8607693708422	1.72160468282291\\
16.8744883899529	1.86168813799905\\
16.8882074090636	1.99694681812869\\
16.9019264281743	2.12477103657474\\
16.9156454472849	2.24255884367559\\
16.9293644663956	2.3478028665712\\
16.9430834855063	2.43817840675877\\
16.956802504617	2.51162850922458\\
16.9705215237276	2.56644167280584\\
16.9842405428383	2.60131810871389\\
16.997959561949	2.61542096742251\\
17.0116785810597	2.60840971527533\\
17.0253976001703	2.58045380216195\\
17.039116619281	2.53222585432714\\
17.0528356383917	2.46487477413151\\
17.0665546575024	2.37998024887379\\
17.080273676613	2.27949118352299\\
17.0939926957237	2.16565140668532\\
17.1077117148344	2.04091660004404\\
17.1214307339451	1.90786673340097\\
17.1351497530557	1.7691183371686\\
17.1488687721664	1.62724072114351\\
17.1625877912771	1.48467978282085\\
17.1763068103878	1.34369238763182\\
17.1900258294984	1.20629350655626\\
17.2037448486091	1.0742174290176\\
17.2174638677198	0.948893496428358\\
17.2311828868305	0.831435984519052\\
17.2449019059411	0.72264705105123\\
17.2586209250518	0.623031096975799\\
17.2723399441625	0.532818486004887\\
17.2860589632732	0.451996337349311\\
17.2997779823838	0.380344042631816\\
17.3134970014945	0.317471242744131\\
17.3272160206052	0.262856207151687\\
17.3409350397159	0.215882855139758\\
17.3546540588265	0.175875012159154\\
17.3683730779372	0.142126872321669\\
17.3820920970479	0.113929011329354\\
17.3958111161586	0.0905896390918042\\
17.4095301352692	0.0714510806244254\\
17.4232491543799	0.055901716655754\\
17.4369681734906	0.043383796965372\\
17.4506871926013	0.0333976604104377\\
17.4644062117119	0.0255029606705349\\
17.4781252308226	0.0193175137038747\\
17.4918442499333	0.0145143612479291\\
17.505563269044	0.0108175945112633\\
17.5192822881546	0.00799741328185307\\
17.5330013072653	0.00586481682157129\\
17.546720326376	0.00426624149863161\\
17.5604393454867	0.00307838185686117\\
17.5741583645973	0.0022033607907696\\
17.587877383708	0.00156435319691894\\
17.6015964028187	0.00110171708014875\\
17.6153154219294	0.000769646718459329\\
17.62903444104	0.000533333462060746\\
};
\addlegendentry{\small Simulation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
16.5080563683772	0.0114512440183106\\
16.5090563683772	0.0117027616992748\\
16.5100563683771	0.0119592835728715\\
16.5110563683772	0.0122208967701907\\
16.5120563683772	0.0124876896586619\\
16.5130563683771	0.0127597518535595\\
16.5140563683772	0.013037174229486\\
16.5150563683772	0.0133200489318206\\
16.5160563683771	0.013608469388145\\
16.5170563683772	0.0139025303196372\\
16.5180563683772	0.0142023277524176\\
16.5190563683772	0.0145079590288629\\
16.5200563683772	0.0148195228188761\\
16.5210563683772	0.0151371191310965\\
16.5220563683772	0.0154608493240671\\
16.5230563683772	0.015790816117344\\
16.5240563683771	0.0161271236025344\\
16.5250563683772	0.0164698772542851\\
16.5260563683772	0.0168191839411841\\
16.5270563683771	0.0171751519365996\\
16.5280563683772	0.0175378909294408\\
16.5290563683772	0.0179075120348236\\
16.5300563683771	0.0182841278046606\\
16.5310563683772	0.0186678522381583\\
16.5320563683772	0.0190588007922057\\
16.5330563683771	0.0194570903916722\\
16.5340563683772	0.0198628394395999\\
16.5350563683772	0.0202761678272709\\
16.5360563683771	0.0206971969441706\\
16.5370563683772	0.02112604968783\\
16.5380563683772	0.0215628504735274\\
16.5390563683771	0.022007725243871\\
16.5400563683772	0.0224608014782453\\
16.5410563683772	0.0229222082021003\\
16.5420563683771	0.0233920759961062\\
16.5430563683772	0.0238705370051563\\
16.5440563683772	0.0243577249471942\\
16.5450563683771	0.0248537751218926\\
16.5460563683772	0.0253588244191617\\
16.5470563683772	0.0258730113274658\\
16.5480563683771	0.0263964759419734\\
16.5490563683772	0.0269293599725212\\
16.5500563683772	0.0274718067513669\\
16.5510563683772	0.0280239612407591\\
16.5520563683772	0.0285859700403032\\
16.5530563683772	0.0291579813940966\\
16.5540563683772	0.0297401451976648\\
16.5550563683772	0.0303326130046739\\
16.5560563683771	0.0309355380333913\\
16.5570563683772	0.0315490751729426\\
16.5580563683772	0.0321733809892932\\
16.5590563683771	0.0328086137310016\\
16.5600563683772	0.0334549333347184\\
16.5610563683772	0.0341125014304021\\
16.5620563683771	0.0347814813462868\\
16.5630563683772	0.0354620381135747\\
16.5640563683772	0.0361543384708251\\
16.5650563683771	0.0368585508680769\\
16.5660563683772	0.037574845470675\\
16.5670563683772	0.0383033941627726\\
16.5680563683771	0.0390443705505472\\
16.5690563683772	0.0397979499651005\\
16.5700563683772	0.0405643094650127\\
16.5710563683771	0.0413436278385898\\
16.5720563683772	0.0421360856057761\\
16.5730563683772	0.0429418650196968\\
16.5740563683771	0.0437611500678754\\
16.5750563683772	0.0445941264730949\\
16.5760563683772	0.0454409816938662\\
16.5770563683771	0.0463019049245528\\
16.5780563683772	0.0471770870951154\\
16.5790563683772	0.0480667208704445\\
16.5800563683772	0.048971000649326\\
16.5810563683772	0.0498901225630079\\
16.5820563683772	0.0508242844733306\\
16.5830563683772	0.05177368597047\\
16.5840563683772	0.0527385283702616\\
16.5850563683772	0.0537190147110634\\
16.5860563683772	0.0547153497502133\\
16.5870563683772	0.0557277399600441\\
16.5880563683771	0.056756393523412\\
16.5890563683772	0.0578015203288208\\
16.5900563683772	0.0588633319650275\\
16.5910563683771	0.0599420417152111\\
16.5920563683772	0.0610378645506637\\
16.5930563683772	0.0621510171239602\\
16.5940563683771	0.0632817177616687\\
16.5950563683772	0.0644301864565614\\
16.5960563683772	0.0655966448592812\\
16.5970563683771	0.0667813162695295\\
16.5980563683772	0.0679844256267328\\
16.5990563683772	0.0692061995001436\\
16.6000563683771	0.0704468660784417\\
16.6010563683772	0.0717066551587948\\
16.6020563683772	0.0729857981353298\\
16.6030563683771	0.0742845279870862\\
16.6040563683772	0.0756030792654088\\
16.6050563683772	0.0769416880807276\\
16.6060563683771	0.0783005920888033\\
16.6070563683772	0.0796800304763905\\
16.6080563683772	0.0810802439462672\\
16.6090563683771	0.0825014747017121\\
16.6100563683772	0.0839439664303799\\
16.6110563683772	0.0854079642875222\\
16.6120563683772	0.0868937148786385\\
16.6130563683772	0.0884014662415071\\
16.6140563683772	0.0899314678275402\\
16.6150563683772	0.0914839704825542\\
16.6160563683772	0.0930592264268996\\
16.6170563683772	0.0946574892348984\\
16.6180563683772	0.0962790138136777\\
16.6190563683772	0.0979240563813492\\
16.6200563683771	0.0995928744444684\\
16.6210563683772	0.101285726774913\\
16.6220563683772	0.103002873386001\\
16.6230563683771	0.104744575507989\\
16.6240563683772	0.10651109556289\\
16.6250563683772	0.108302697138544\\
16.6260563683771	0.110119644962055\\
16.6270563683772	0.111962204872533\\
16.6280563683772	0.113830643793065\\
16.6290563683771	0.115725229702053\\
16.6300563683772	0.117646231603829\\
16.6310563683772	0.119593919498503\\
16.6320563683771	0.121568564351147\\
16.6330563683772	0.123570438060261\\
16.6340563683772	0.125599813425447\\
16.6350563683771	0.12765696411442\\
16.6360563683772	0.129742164629278\\
16.6370563683772	0.131855690271983\\
16.6380563683771	0.133997817109154\\
16.6390563683772	0.136168821936133\\
16.6400563683772	0.138368982240223\\
16.6410563683771	0.140598576163261\\
16.6420563683772	0.142857882463435\\
16.6430563683772	0.145147180476276\\
16.6440563683772	0.147466750074973\\
16.6450563683772	0.149816871629934\\
16.6460563683772	0.152197825967513\\
16.6470563683772	0.154609894328054\\
16.6480563683772	0.157053358323177\\
16.6490563683772	0.159528499892233\\
16.6500563683772	0.162035601258065\\
16.6510563683772	0.164574944882018\\
16.6520563683771	0.167146813418098\\
16.6530563683772	0.169751489666501\\
16.6540563683772	0.172389256526248\\
16.6550563683771	0.175060396947156\\
16.6560563683772	0.177765193881038\\
16.6570563683772	0.180503930232078\\
16.6580563683771	0.183276888806517\\
16.6590563683772	0.186084352261598\\
16.6600563683772	0.188926603053661\\
16.6610563683771	0.191803923385581\\
16.6620563683772	0.194716595153453\\
16.6630563683772	0.197664899892441\\
16.6640563683771	0.20064911872198\\
16.6650563683772	0.20366953229023\\
16.6660563683772	0.206726420717703\\
16.6670563683771	0.209820063540254\\
16.6680563683772	0.212950739651337\\
16.6690563683772	0.216118727243446\\
16.6700563683771	0.219324303748923\\
16.6710563683772	0.222567745780066\\
16.6720563683772	0.225849329068409\\
16.6730563683771	0.229169328403411\\
16.6740563683772	0.232528017570439\\
16.6750563683772	0.235925669287955\\
16.6760563683772	0.239362555144121\\
16.6770563683772	0.242838945532728\\
16.6780563683772	0.246355109588332\\
16.6790563683772	0.249911315120845\\
16.6800563683772	0.25350782854946\\
16.6810563683771	0.257144914835804\\
16.6820563683772	0.260822837416633\\
16.6830563683772	0.264541858135707\\
16.6840563683771	0.268302237175159\\
16.6850563683772	0.272104232986261\\
16.6860563683772	0.27594810221945\\
16.6870563683771	0.279834099653885\\
16.6880563683772	0.283762478126415\\
16.6890563683772	0.287733488459847\\
16.6900563683771	0.291747379390769\\
16.6910563683772	0.295804397496822\\
16.6920563683772	0.299904787123301\\
16.6930563683771	0.304048790309345\\
16.6940563683772	0.308236646713617\\
16.6950563683772	0.31246859353934\\
16.6960563683771	0.316744865458964\\
16.6970563683772	0.321065694538365\\
16.6980563683772	0.325431310160426\\
16.6990563683771	0.329841938948307\\
16.7000563683772	0.334297804688271\\
16.7010563683772	0.338799128251946\\
16.7020563683771	0.343346127518307\\
16.7030563683772	0.347939017295275\\
16.7040563683772	0.352578009240776\\
16.7050563683772	0.357263311783585\\
16.7060563683772	0.361995130043822\\
16.7070563683772	0.366773665752956\\
16.7080563683772	0.371599117173648\\
16.7090563683772	0.376471679019296\\
16.7100563683772	0.381391542373129\\
16.7110563683772	0.386358894607207\\
16.7120563683772	0.391373919301155\\
16.7130563683771	0.396436796160507\\
16.7140563683772	0.40154770093509\\
16.7150563683772	0.406706805336956\\
16.7160563683771	0.411914276958313\\
16.7170563683772	0.417170279189304\\
16.7180563683772	0.422474971135488\\
16.7190563683771	0.427828507535365\\
16.7200563683772	0.433231038677815\\
16.7210563683772	0.438682710319279\\
16.7220563683771	0.444183663601073\\
16.7230563683772	0.449734034966656\\
16.7240563683772	0.455333956078718\\
16.7250563683771	0.460983553736453\\
16.7260563683772	0.466682949792861\\
16.7270563683772	0.47243226107193\\
16.7280563683771	0.478231599286069\\
16.7290563683772	0.484081070953641\\
16.7300563683772	0.489980777316439\\
16.7310563683771	0.495930814257484\\
16.7320563683772	0.501931272219\\
16.7330563683772	0.507982236120382\\
16.7340563683771	0.514083785276581\\
16.7350563683772	0.520235993316719\\
16.7360563683772	0.526438928102781\\
16.7370563683772	0.532692651648786\\
16.7380563683772	0.538997220040276\\
16.7390563683772	0.545352683353936\\
16.7400563683772	0.551759085577791\\
16.7410563683772	0.558216464531775\\
16.7420563683772	0.564724851788525\\
16.7430563683772	0.571284272594808\\
16.7440563683772	0.577894745793419\\
16.7450563683771	0.584556283745343\\
16.7460563683772	0.591268892252771\\
16.7470563683772	0.59803257048232\\
16.7480563683771	0.604847310889051\\
16.7490563683772	0.61171309914109\\
16.7500563683772	0.61862991404465\\
16.7510563683771	0.625597727469922\\
16.7520563683772	0.632616504277648\\
16.7530563683772	0.639686202246164\\
16.7540563683771	0.646806771999413\\
16.7550563683772	0.653978156935699\\
16.7560563683772	0.661200293157012\\
16.7570563683771	0.668473109399384\\
16.7580563683772	0.675796526964094\\
16.7590563683772	0.683170459649497\\
16.7600563683771	0.69059481368399\\
16.7610563683772	0.698069487659892\\
16.7620563683772	0.705594372468046\\
16.7630563683771	0.713169351233618\\
16.7640563683772	0.720794299252923\\
16.7650563683772	0.728469083931021\\
16.7660563683771	0.736193564720624\\
16.7670563683772	0.743967593062089\\
16.7680563683772	0.751791012324274\\
16.7690563683772	0.759663657746787\\
16.7700563683772	0.767585356383394\\
16.7710563683772	0.775555927046386\\
16.7720563683772	0.783575180252406\\
16.7730563683772	0.79164291816953\\
16.7740563683772	0.799758934565374\\
16.7750563683772	0.807923014756749\\
16.7760563683772	0.816134935560655\\
16.7770563683771	0.824394465246338\\
16.7780563683772	0.832701363489166\\
16.7790563683772	0.841055381325473\\
16.7800563683771	0.849456261109131\\
16.7810563683772	0.857903736469588\\
16.7820563683772	0.866397532271116\\
16.7830563683771	0.874937364573842\\
16.7840563683772	0.883522940596323\\
16.7850563683772	0.892153958679398\\
16.7860563683771	0.90083010825191\\
16.7870563683772	0.909551069798035\\
16.7880563683772	0.91831651482597\\
16.7890563683771	0.927126105838558\\
16.7900563683772	0.935979496305601\\
16.7910563683772	0.944876330637588\\
16.7920563683771	0.953816244161449\\
16.7930563683772	0.962798863098051\\
16.7940563683772	0.971823804541193\\
16.7950563683771	0.980890676438673\\
16.7960563683772	0.989999077575191\\
16.7970563683772	0.999148597556788\\
16.7980563683771	1.00833881679745\\
16.7990563683772	1.01756930650759\\
16.8000563683772	1.02683962868414\\
16.8010563683772	1.03614933610286\\
16.8020563683772	1.04549797231259\\
16.8030563683772	1.05488507163119\\
16.8040563683772	1.06431015914371\\
16.8050563683772	1.07377275070261\\
16.8060563683771	1.08327235292964\\
16.8070563683772	1.09280846322025\\
16.8080563683772	1.10238056974958\\
16.8090563683771	1.11198815148081\\
16.8100563683772	1.12163067817566\\
16.8110563683772	1.13130761040659\\
16.8120563683771	1.14101839957152\\
16.8130563683772	1.15076248791063\\
16.8140563683772	1.16053930852496\\
16.8150563683771	1.1703482853976\\
16.8160563683772	1.18018883341688\\
16.8170563683772	1.1900603584016\\
16.8180563683771	1.19996225712862\\
16.8190563683772	1.20989391736278\\
16.8200563683772	1.21985471788861\\
16.8210563683771	1.22984402854469\\
16.8220563683772	1.23986121026014\\
16.8230563683772	1.24990561509315\\
16.8240563683771	1.25997658627196\\
16.8250563683772	1.2700734582382\\
16.8260563683772	1.28019555669213\\
16.8270563683771	1.29034219864049\\
16.8280563683772	1.3005126924466\\
16.8290563683772	1.31070633788247\\
16.8300563683772	1.3209224261835\\
16.8310563683772	1.33116024010544\\
16.8320563683772	1.3414190539834\\
16.8330563683772	1.3516981337934\\
16.8340563683772	1.36199673721624\\
16.8350563683772	1.37231411370344\\
16.8360563683772	1.38264950454562\\
16.8370563683772	1.39300214294339\\
16.8380563683771	1.40337125408\\
16.8390563683772	1.41375605519695\\
16.8400563683772	1.42415575567131\\
16.8410563683771	1.43456955709567\\
16.8420563683772	1.44499665336045\\
16.8430563683772	1.45543623073805\\
16.8440563683771	1.46588746796974\\
16.8450563683772	1.47634953635474\\
16.8460563683772	1.48682159984124\\
16.8470563683771	1.49730281512004\\
16.8480563683772	1.50779233172041\\
16.8490563683772	1.51828929210788\\
16.8500563683771	1.52879283178458\\
16.8510563683772	1.53930207939177\\
16.8520563683772	1.54981615681435\\
16.8530563683771	1.56033417928776\\
16.8540563683772	1.57085525550715\\
16.8550563683772	1.58137848773839\\
16.8560563683771	1.5919029719315\\
16.8570563683772	1.6024277978363\\
16.8580563683772	1.61295204911982\\
16.8590563683771	1.62347480348609\\
16.8600563683772	1.63399513279817\\
16.8610563683772	1.64451210320173\\
16.8620563683772	1.65502477525117\\
16.8630563683772	1.66553220403771\\
16.8640563683772	1.67603343931912\\
16.8650563683772	1.68652752565188\\
16.8660563683772	1.69701350252521\\
16.8670563683771	1.70749040449673\\
16.8680563683772	1.71795726133056\\
16.8690563683772	1.72841309813683\\
16.8700563683771	1.73885693551338\\
16.8710563683772	1.74928778968929\\
16.8720563683772	1.75970467266999\\
16.8730563683771	1.77010659238437\\
16.8740563683772	1.78049255283382\\
16.8750563683772	1.79086155424252\\
16.8760563683771	1.80121259320983\\
16.8770563683772	1.81154466286445\\
16.8780563683772	1.82185675301974\\
16.8790563683771	1.83214785033111\\
16.8800563683772	1.84241693845493\\
16.8810563683772	1.85266299820874\\
16.8820563683771	1.8628850077332\\
16.8830563683772	1.87308194265565\\
16.8840563683772	1.8832527762547\\
16.8850563683771	1.89339647962658\\
16.8860563683772	1.90351202185297\\
16.8870563683772	1.91359837016969\\
16.8880563683771	1.92365449013716\\
16.8890563683772	1.93367934581206\\
16.8900563683772	1.94367189991991\\
16.8910563683771	1.9536311140292\\
16.8920563683772	1.96355594872664\\
16.8930563683772	1.97344536379318\\
16.8940563683772	1.98329831838155\\
16.8950563683772	1.99311377119463\\
16.8960563683772	2.00289068066472\\
16.8970563683772	2.01262800513386\\
16.8980563683772	2.02232470303527\\
16.8990563683772	2.03197973307516\\
16.9000563683772	2.04159205441576\\
16.9010563683772	2.05116062685915\\
16.9020563683771	2.06068441103144\\
16.9030563683772	2.07016236856813\\
16.9040563683772	2.07959346229965\\
16.9050563683771	2.08897665643785\\
16.9060563683772	2.09831091676294\\
16.9070563683772	2.10759521081078\\
16.9080563683771	2.1168285080608\\
16.9090563683772	2.12600978012442\\
16.9100563683772	2.13513800093348\\
16.9110563683771	2.14421214692933\\
16.9120563683772	2.15323119725212\\
16.9130563683772	2.16219413393011\\
16.9140563683771	2.17109994206936\\
16.9150563683772	2.17994761004362\\
16.9160563683772	2.18873612968388\\
16.9170563683771	2.19746449646841\\
16.9180563683772	2.2061317097126\\
16.9190563683772	2.21473677275858\\
16.9200563683771	2.22327869316489\\
16.9210563683772	2.23175648289603\\
16.9220563683772	2.24016915851152\\
16.9230563683771	2.24851574135492\\
16.9240563683772	2.25679525774256\\
16.9250563683772	2.26500673915156\\
16.9260563683772	2.2731492224078\\
16.9270563683772	2.28122174987328\\
16.9280563683772	2.28922336963282\\
16.9290563683772	2.29715313568034\\
16.9300563683772	2.30501010810454\\
16.9310563683771	2.31279335327365\\
16.9320563683772	2.32050194401984\\
16.9330563683772	2.3281349598224\\
16.9340563683771	2.33569148699044\\
16.9350563683772	2.34317061884463\\
16.9360563683772	2.35057145589782\\
16.9370563683771	2.35789310603486\\
16.9380563683772	2.36513468469146\\
16.9390563683772	2.37229531503167\\
16.9400563683771	2.37937412812445\\
16.9410563683772	2.38637026311915\\
16.9420563683772	2.3932828674194\\
16.9430563683771	2.40011109685604\\
16.9440563683772	2.40685411585867\\
16.9450563683772	2.41351109762565\\
16.9460563683771	2.42008122429281\\
16.9470563683772	2.42656368710076\\
16.9480563683772	2.43295768656042\\
16.9490563683771	2.43926243261722\\
16.9500563683772	2.44547714481364\\
16.9510563683772	2.45160105244992\\
16.9520563683771	2.45763339474322\\
16.9530563683772	2.4635734209851\\
16.9540563683772	2.46942039069688\\
16.9550563683772	2.47517357378346\\
16.9560563683772	2.48083225068519\\
16.9570563683772	2.48639571252761\\
16.9580563683772	2.49186326126942\\
16.9590563683772	2.49723420984843\\
16.9600563683772	2.50250788232521\\
16.9610563683772	2.5076836140249\\
16.9620563683772	2.51276075167679\\
16.9630563683771	2.51773865355155\\
16.9640563683772	2.52261668959648\\
16.9650563683772	2.52739424156831\\
16.9660563683771	2.53207070316372\\
16.9670563683772	2.53664548014766\\
16.9680563683772	2.54111799047899\\
16.9690563683771	2.54548766443397\\
16.9700563683772	2.54975394472721\\
16.9710563683772	2.55391628663\\
16.9720563683771	2.55797415808628\\
16.9730563683772	2.56192703982597\\
16.9740563683772	2.56577442547565\\
16.9750563683771	2.56951582166668\\
16.9760563683772	2.57315074814069\\
16.9770563683772	2.5766787378522\\
16.9780563683771	2.5800993370687\\
16.9790563683772	2.58341210546792\\
16.9800563683772	2.5866166162322\\
16.9810563683771	2.58971245614022\\
16.9820563683772	2.59269922565576\\
16.9830563683772	2.59557653901365\\
16.9840563683771	2.59834402430276\\
16.9850563683772	2.60100132354622\\
16.9860563683772	2.60354809277848\\
16.9870563683772	2.60598400211953\\
16.9880563683772	2.60830873584622\\
16.9890563683772	2.61052199246032\\
16.9900563683772	2.61262348475374\\
16.9910563683772	2.6146129398707\\
16.9920563683771	2.61649009936668\\
16.9930563683772	2.61825471926447\\
16.9940563683772	2.61990657010693\\
16.9950563683771	2.62144543700678\\
16.9960563683772	2.62287111969315\\
16.9970563683772	2.62418343255505\\
16.9980563683771	2.62538220468164\\
16.9990563683772	2.6264672798993\\
17.0000563683772	2.62743851680556\\
17.0010563683771	2.62829578879982\\
17.0020563683772	2.62903898411083\\
17.0030563683772	2.629668005821\\
17.0040563683771	2.63018277188744\\
17.0050563683772	2.63058321515983\\
17.0060563683772	2.63086928339498\\
17.0070563683771	2.63104093926822\\
17.0080563683772	2.63109816038148\\
17.0090563683772	2.63104093926822\\
17.0100563683771	2.63086928339498\\
17.0110563683772	2.63058321515983\\
17.0120563683772	2.63018277188744\\
17.0130563683771	2.629668005821\\
17.0140563683772	2.62903898411083\\
17.0150563683772	2.62829578879982\\
17.0160563683771	2.62743851680556\\
17.0170563683772	2.6264672798993\\
17.0180563683772	2.62538220468164\\
17.0190563683772	2.62418343255505\\
17.0200563683772	2.62287111969315\\
17.0210563683772	2.62144543700678\\
17.0220563683772	2.61990657010693\\
17.0230563683772	2.61825471926447\\
17.0240563683772	2.61649009936668\\
17.0250563683772	2.6146129398707\\
17.0260563683772	2.61262348475374\\
17.0270563683771	2.61052199246032\\
17.0280563683772	2.60830873584622\\
17.0290563683772	2.60598400211953\\
17.0300563683771	2.60354809277848\\
17.0310563683772	2.60100132354622\\
17.0320563683772	2.59834402430276\\
17.0330563683771	2.59557653901365\\
17.0340563683772	2.59269922565576\\
17.0350563683772	2.58971245614022\\
17.0360563683771	2.5866166162322\\
17.0370563683772	2.58341210546792\\
17.0380563683772	2.5800993370687\\
17.0390563683771	2.5766787378522\\
17.0400563683772	2.57315074814069\\
17.0410563683772	2.56951582166668\\
17.0420563683771	2.56577442547565\\
17.0430563683772	2.56192703982597\\
17.0440563683772	2.55797415808628\\
17.0450563683771	2.55391628663\\
17.0460563683772	2.54975394472721\\
17.0470563683772	2.54548766443397\\
17.0480563683771	2.54111799047899\\
17.0490563683772	2.53664548014766\\
17.0500563683772	2.53207070316372\\
17.0510563683772	2.52739424156831\\
17.0520563683772	2.52261668959648\\
17.0530563683772	2.51773865355155\\
17.0540563683772	2.51276075167679\\
17.0550563683772	2.5076836140249\\
17.0560563683771	2.50250788232521\\
17.0570563683772	2.49723420984843\\
17.0580563683772	2.49186326126942\\
17.0590563683771	2.48639571252761\\
17.0600563683772	2.48083225068519\\
17.0610563683772	2.47517357378346\\
17.0620563683771	2.46942039069688\\
17.0630563683772	2.4635734209851\\
17.0640563683772	2.45763339474322\\
17.0650563683771	2.45160105244992\\
17.0660563683772	2.44547714481364\\
17.0670563683772	2.43926243261722\\
17.0680563683771	2.43295768656042\\
17.0690563683772	2.42656368710076\\
17.0700563683772	2.42008122429281\\
17.0710563683771	2.41351109762565\\
17.0720563683772	2.40685411585867\\
17.0730563683772	2.40011109685604\\
17.0740563683771	2.3932828674194\\
17.0750563683772	2.38637026311915\\
17.0760563683772	2.37937412812445\\
17.0770563683771	2.37229531503167\\
17.0780563683772	2.36513468469146\\
17.0790563683772	2.35789310603486\\
17.0800563683772	2.35057145589782\\
17.0810563683772	2.34317061884463\\
17.0820563683772	2.33569148699044\\
17.0830563683772	2.3281349598224\\
17.0840563683772	2.32050194401984\\
17.0850563683772	2.31279335327365\\
17.0860563683772	2.30501010810454\\
17.0870563683772	2.29715313568034\\
17.0880563683771	2.28922336963282\\
17.0890563683772	2.28122174987328\\
17.0900563683772	2.2731492224078\\
17.0910563683771	2.26500673915156\\
17.0920563683772	2.25679525774256\\
17.0930563683772	2.24851574135492\\
17.0940563683771	2.24016915851152\\
17.0950563683772	2.23175648289603\\
17.0960563683772	2.22327869316489\\
17.0970563683771	2.21473677275858\\
17.0980563683772	2.2061317097126\\
17.0990563683772	2.19746449646841\\
17.1000563683771	2.18873612968388\\
17.1010563683772	2.17994761004362\\
17.1020563683772	2.17109994206936\\
17.1030563683771	2.16219413393011\\
17.1040563683772	2.15323119725212\\
17.1050563683772	2.14421214692933\\
17.1060563683771	2.13513800093348\\
17.1070563683772	2.12600978012442\\
17.1080563683772	2.1168285080608\\
17.1090563683771	2.10759521081078\\
17.1100563683772	2.09831091676294\\
17.1110563683772	2.08897665643785\\
17.1120563683772	2.07959346229965\\
17.1130563683772	2.07016236856813\\
17.1140563683772	2.06068441103144\\
17.1150563683772	2.05116062685915\\
17.1160563683772	2.04159205441576\\
17.1170563683771	2.03197973307516\\
17.1180563683772	2.02232470303527\\
17.1190563683772	2.01262800513386\\
17.1200563683771	2.00289068066472\\
17.1210563683772	1.99311377119463\\
17.1220563683772	1.98329831838155\\
17.1230563683771	1.97344536379318\\
17.1240563683772	1.96355594872664\\
17.1250563683772	1.9536311140292\\
17.1260563683771	1.94367189991991\\
17.1270563683772	1.93367934581206\\
17.1280563683772	1.92365449013716\\
17.1290563683771	1.91359837016969\\
17.1300563683772	1.90351202185297\\
17.1310563683772	1.89339647962658\\
17.1320563683771	1.8832527762547\\
17.1330563683772	1.87308194265565\\
17.1340563683772	1.8628850077332\\
17.1350563683771	1.85266299820874\\
17.1360563683772	1.84241693845493\\
17.1370563683772	1.83214785033111\\
17.1380563683771	1.82185675301974\\
17.1390563683772	1.81154466286445\\
17.1400563683772	1.80121259320983\\
17.1410563683771	1.79086155424252\\
17.1420563683772	1.78049255283382\\
17.1430563683772	1.77010659238437\\
17.1440563683772	1.75970467266999\\
17.1450563683772	1.74928778968929\\
17.1460563683772	1.73885693551338\\
17.1470563683772	1.72841309813683\\
17.1480563683772	1.71795726133056\\
17.1490563683772	1.70749040449673\\
17.1500563683772	1.69701350252521\\
17.1510563683772	1.68652752565188\\
17.1520563683771	1.67603343931912\\
17.1530563683772	1.66553220403771\\
17.1540563683772	1.65502477525117\\
17.1550563683771	1.64451210320173\\
17.1560563683772	1.63399513279817\\
17.1570563683772	1.62347480348609\\
17.1580563683771	1.61295204911982\\
17.1590563683772	1.6024277978363\\
17.1600563683772	1.5919029719315\\
17.1610563683771	1.58137848773839\\
17.1620563683772	1.57085525550715\\
17.1630563683772	1.56033417928776\\
17.1640563683771	1.54981615681435\\
17.1650563683772	1.53930207939177\\
17.1660563683772	1.52879283178458\\
17.1670563683771	1.51828929210788\\
17.1680563683772	1.50779233172041\\
17.1690563683772	1.49730281512004\\
17.1700563683771	1.48682159984124\\
17.1710563683772	1.47634953635474\\
17.1720563683772	1.46588746796974\\
17.1730563683771	1.45543623073805\\
17.1740563683772	1.44499665336045\\
17.1750563683772	1.43456955709567\\
17.1760563683772	1.42415575567131\\
17.1770563683772	1.41375605519695\\
17.1780563683772	1.40337125408\\
17.1790563683772	1.39300214294339\\
17.1800563683772	1.38264950454562\\
17.1810563683771	1.37231411370344\\
17.1820563683772	1.36199673721624\\
17.1830563683772	1.3516981337934\\
17.1840563683771	1.3414190539834\\
17.1850563683772	1.33116024010544\\
17.1860563683772	1.3209224261835\\
17.1870563683771	1.31070633788247\\
17.1880563683772	1.3005126924466\\
17.1890563683772	1.29034219864049\\
17.1900563683771	1.28019555669213\\
17.1910563683772	1.2700734582382\\
17.1920563683772	1.25997658627196\\
17.1930563683771	1.24990561509315\\
17.1940563683772	1.23986121026014\\
17.1950563683772	1.22984402854469\\
17.1960563683771	1.21985471788861\\
17.1970563683772	1.20989391736278\\
17.1980563683772	1.19996225712862\\
17.1990563683771	1.1900603584016\\
17.2000563683772	1.18018883341688\\
17.2010563683772	1.1703482853976\\
17.2020563683771	1.16053930852496\\
17.2030563683772	1.15076248791063\\
17.2040563683772	1.14101839957152\\
17.2050563683772	1.13130761040659\\
17.2060563683772	1.12163067817566\\
17.2070563683772	1.11198815148081\\
17.2080563683772	1.10238056974958\\
17.2090563683772	1.09280846322025\\
17.2100563683772	1.08327235292964\\
17.2110563683772	1.07377275070261\\
17.2120563683772	1.06431015914371\\
17.2130563683771	1.05488507163119\\
17.2140563683772	1.04549797231259\\
17.2150563683772	1.03614933610286\\
17.2160563683771	1.02683962868414\\
17.2170563683772	1.01756930650759\\
17.2180563683772	1.00833881679745\\
17.2190563683771	0.999148597556788\\
17.2200563683772	0.989999077575191\\
17.2210563683772	0.980890676438673\\
17.2220563683771	0.971823804541193\\
17.2230563683772	0.962798863098051\\
17.2240563683772	0.953816244161449\\
17.2250563683771	0.944876330637588\\
17.2260563683772	0.935979496305601\\
17.2270563683772	0.927126105838558\\
17.2280563683771	0.91831651482597\\
17.2290563683772	0.909551069798035\\
17.2300563683772	0.90083010825191\\
17.2310563683771	0.892153958679398\\
17.2320563683772	0.883522940596323\\
17.2330563683772	0.874937364573842\\
17.2340563683771	0.866397532271116\\
17.2350563683772	0.857903736469588\\
17.2360563683772	0.849456261109131\\
17.2370563683772	0.841055381325473\\
17.2380563683772	0.832701363489166\\
17.2390563683772	0.824394465246338\\
17.2400563683772	0.816134935560655\\
17.2410563683772	0.807923014756749\\
17.2420563683771	0.799758934565374\\
17.2430563683772	0.79164291816953\\
17.2440563683772	0.783575180252406\\
17.2450563683771	0.775555927046386\\
17.2460563683772	0.767585356383394\\
17.2470563683772	0.759663657746787\\
17.2480563683771	0.751791012324274\\
17.2490563683772	0.743967593062089\\
17.2500563683772	0.736193564720624\\
17.2510563683771	0.728469083931021\\
17.2520563683772	0.720794299252923\\
17.2530563683772	0.713169351233618\\
17.2540563683771	0.705594372468046\\
17.2550563683772	0.698069487659892\\
17.2560563683772	0.69059481368399\\
17.2570563683771	0.683170459649497\\
17.2580563683772	0.675796526964094\\
17.2590563683772	0.668473109399384\\
17.2600563683771	0.661200293157012\\
17.2610563683772	0.653978156935699\\
17.2620563683772	0.646806771999413\\
17.2630563683771	0.639686202246164\\
17.2640563683772	0.632616504277648\\
17.2650563683772	0.625597727469922\\
17.2660563683771	0.61862991404465\\
17.2670563683772	0.61171309914109\\
17.2680563683772	0.604847310889051\\
17.2690563683772	0.59803257048232\\
17.2700563683772	0.591268892252771\\
17.2710563683772	0.584556283745343\\
17.2720563683772	0.577894745793419\\
17.2730563683772	0.571284272594808\\
17.2740563683771	0.564724851788525\\
17.2750563683772	0.558216464531775\\
17.2760563683772	0.551759085577791\\
17.2770563683771	0.545352683353936\\
17.2780563683772	0.538997220040276\\
17.2790563683772	0.532692651648786\\
17.2800563683771	0.526438928102781\\
17.2810563683772	0.520235993316719\\
17.2820563683772	0.514083785276581\\
17.2830563683771	0.507982236120382\\
17.2840563683772	0.501931272219\\
17.2850563683772	0.495930814257484\\
17.2860563683771	0.489980777316439\\
17.2870563683772	0.484081070953641\\
17.2880563683772	0.478231599286069\\
17.2890563683771	0.47243226107193\\
17.2900563683772	0.466682949792861\\
17.2910563683772	0.460983553736453\\
17.2920563683771	0.455333956078718\\
17.2930563683772	0.449734034966656\\
17.2940563683772	0.444183663601073\\
17.2950563683771	0.438682710319279\\
17.2960563683772	0.433231038677815\\
17.2970563683772	0.427828507535365\\
17.2980563683771	0.422474971135488\\
17.2990563683772	0.417170279189304\\
17.3000563683772	0.411914276958313\\
17.3010563683772	0.406706805336956\\
17.3020563683772	0.40154770093509\\
17.3030563683772	0.396436796160507\\
17.3040563683772	0.391373919301155\\
17.3050563683772	0.386358894607207\\
17.3060563683771	0.381391542373129\\
17.3070563683772	0.376471679019296\\
17.3080563683772	0.371599117173648\\
17.3090563683771	0.366773665752956\\
17.3100563683772	0.361995130043822\\
17.3110563683772	0.357263311783585\\
17.3120563683771	0.352578009240776\\
17.3130563683772	0.347939017295275\\
17.3140563683772	0.343346127518307\\
17.3150563683771	0.338799128251946\\
17.3160563683772	0.334297804688271\\
17.3170563683772	0.329841938948307\\
17.3180563683771	0.325431310160426\\
17.3190563683772	0.321065694538365\\
17.3200563683772	0.316744865458964\\
17.3210563683771	0.31246859353934\\
17.3220563683772	0.308236646713617\\
17.3230563683772	0.304048790309345\\
17.3240563683771	0.299904787123301\\
17.3250563683772	0.295804397496822\\
17.3260563683772	0.291747379390769\\
17.3270563683771	0.287733488459847\\
17.3280563683772	0.283762478126415\\
17.3290563683772	0.279834099653885\\
17.3300563683772	0.27594810221945\\
17.3310563683772	0.272104232986261\\
17.3320563683772	0.268302237175159\\
17.3330563683772	0.264541858135707\\
17.3340563683772	0.260822837416633\\
17.3350563683772	0.257144914835804\\
17.3360563683772	0.25350782854946\\
17.3370563683772	0.249911315120845\\
17.3380563683771	0.246355109588332\\
17.3390563683772	0.242838945532728\\
17.3400563683772	0.239362555144121\\
17.3410563683771	0.235925669287955\\
17.3420563683772	0.232528017570439\\
17.3430563683772	0.229169328403411\\
17.3440563683771	0.225849329068409\\
17.3450563683772	0.222567745780066\\
17.3460563683772	0.219324303748923\\
17.3470563683771	0.216118727243446\\
17.3480563683772	0.212950739651337\\
17.3490563683772	0.209820063540254\\
17.3500563683771	0.206726420717703\\
17.3510563683772	0.20366953229023\\
17.3520563683772	0.20064911872198\\
17.3530563683771	0.197664899892441\\
17.3540563683772	0.194716595153453\\
17.3550563683772	0.191803923385581\\
17.3560563683771	0.188926603053661\\
17.3570563683772	0.186084352261598\\
17.3580563683772	0.183276888806517\\
17.3590563683771	0.180503930232078\\
17.3600563683772	0.177765193881038\\
17.3610563683772	0.175060396947156\\
17.3620563683772	0.172389256526248\\
17.3630563683772	0.169751489666501\\
17.3640563683772	0.167146813418098\\
17.3650563683772	0.164574944882018\\
17.3660563683772	0.162035601258065\\
17.3670563683771	0.159528499892233\\
17.3680563683772	0.157053358323177\\
17.3690563683772	0.154609894328054\\
17.3700563683771	0.152197825967513\\
17.3710563683772	0.149816871629934\\
17.3720563683772	0.147466750074973\\
17.3730563683771	0.145147180476276\\
17.3740563683772	0.142857882463435\\
17.3750563683772	0.140598576163261\\
17.3760563683771	0.138368982240223\\
17.3770563683772	0.136168821936133\\
17.3780563683772	0.133997817109154\\
17.3790563683771	0.131855690271983\\
17.3800563683772	0.129742164629278\\
17.3810563683772	0.12765696411442\\
17.3820563683771	0.125599813425447\\
17.3830563683772	0.123570438060261\\
17.3840563683772	0.121568564351147\\
17.3850563683771	0.119593919498503\\
17.3860563683772	0.117646231603829\\
17.3870563683772	0.115725229702053\\
17.3880563683771	0.113830643793065\\
17.3890563683772	0.111962204872533\\
17.3900563683772	0.110119644962055\\
17.3910563683771	0.108302697138544\\
17.3920563683772	0.10651109556289\\
17.3930563683772	0.104744575507989\\
17.3940563683772	0.103002873386001\\
17.3950563683772	0.101285726774913\\
17.3960563683772	0.0995928744444684\\
17.3970563683772	0.0979240563813492\\
17.3980563683772	0.0962790138136777\\
17.3990563683771	0.0946574892348984\\
17.4000563683772	0.0930592264268996\\
17.4010563683772	0.0914839704825542\\
17.4020563683771	0.0899314678275402\\
17.4030563683772	0.0884014662415071\\
17.4040563683772	0.0868937148786385\\
17.4050563683771	0.0854079642875222\\
17.4060563683772	0.0839439664303799\\
17.4070563683772	0.0825014747017121\\
17.4080563683771	0.0810802439462672\\
17.4090563683772	0.0796800304763905\\
17.4100563683772	0.0783005920888033\\
17.4110563683771	0.0769416880807276\\
17.4120563683772	0.0756030792654088\\
17.4130563683772	0.0742845279870862\\
17.4140563683771	0.0729857981353298\\
17.4150563683772	0.0717066551587948\\
17.4160563683772	0.0704468660784417\\
17.4170563683771	0.0692061995001436\\
17.4180563683772	0.0679844256267328\\
17.4190563683772	0.0667813162695295\\
17.4200563683771	0.0655966448592812\\
17.4210563683772	0.0644301864565614\\
17.4220563683772	0.0632817177616687\\
17.4230563683771	0.0621510171239602\\
17.4240563683772	0.0610378645506637\\
17.4250563683772	0.0599420417152111\\
17.4260563683772	0.0588633319650275\\
17.4270563683772	0.0578015203288208\\
17.4280563683772	0.056756393523412\\
17.4290563683772	0.0557277399600441\\
17.4300563683772	0.0547153497502133\\
17.4310563683771	0.0537190147110634\\
17.4320563683772	0.0527385283702616\\
17.4330563683772	0.05177368597047\\
17.4340563683771	0.0508242844733306\\
17.4350563683772	0.0498901225630079\\
17.4360563683772	0.048971000649326\\
17.4370563683771	0.0480667208704445\\
17.4380563683772	0.0471770870951154\\
17.4390563683772	0.0463019049245528\\
17.4400563683771	0.0454409816938662\\
17.4410563683772	0.0445941264730949\\
17.4420563683772	0.0437611500678754\\
17.4430563683771	0.0429418650196968\\
17.4440563683772	0.0421360856057761\\
17.4450563683772	0.0413436278385898\\
17.4460563683771	0.0405643094650127\\
17.4470563683772	0.0397979499651005\\
17.4480563683772	0.0390443705505472\\
17.4490563683771	0.0383033941627726\\
17.4500563683772	0.037574845470675\\
17.4510563683772	0.0368585508680769\\
17.4520563683771	0.0361543384708251\\
17.4530563683772	0.0354620381135747\\
17.4540563683772	0.0347814813462868\\
17.4550563683772	0.0341125014304021\\
17.4560563683772	0.0334549333347184\\
17.4570563683772	0.0328086137310016\\
17.4580563683772	0.0321733809892932\\
17.4590563683772	0.0315490751729426\\
17.4600563683772	0.0309355380333913\\
17.4610563683772	0.0303326130046739\\
17.4620563683772	0.0297401451976648\\
17.4630563683771	0.0291579813940966\\
17.4640563683772	0.0285859700403032\\
17.4650563683772	0.0280239612407591\\
17.4660563683771	0.0274718067513669\\
17.4670563683772	0.0269293599725212\\
17.4680563683772	0.0263964759419734\\
17.4690563683771	0.0258730113274658\\
17.4700563683772	0.0253588244191617\\
17.4710563683772	0.0248537751218926\\
17.4720563683771	0.0243577249471942\\
17.4730563683772	0.0238705370051563\\
17.4740563683772	0.0233920759961062\\
17.4750563683771	0.0229222082021003\\
17.4760563683772	0.0224608014782453\\
17.4770563683772	0.022007725243871\\
17.4780563683771	0.0215628504735274\\
17.4790563683772	0.02112604968783\\
17.4800563683772	0.0206971969441706\\
17.4810563683771	0.0202761678272709\\
17.4820563683772	0.0198628394395999\\
17.4830563683772	0.0194570903916722\\
17.4840563683771	0.0190588007922057\\
17.4850563683772	0.0186678522381583\\
17.4860563683772	0.0182841278046606\\
17.4870563683772	0.0179075120348236\\
17.4880563683772	0.0175378909294408\\
17.4890563683772	0.0171751519365996\\
17.4900563683772	0.0168191839411841\\
17.4910563683772	0.0164698772542851\\
17.4920563683772	0.0161271236025344\\
17.4930563683772	0.015790816117344\\
17.4940563683772	0.0154608493240671\\
17.4950563683771	0.0151371191310965\\
17.4960563683772	0.0148195228188761\\
17.4970563683772	0.0145079590288629\\
17.4980563683771	0.0142023277524176\\
17.4990563683772	0.0139025303196372\\
17.5000563683772	0.013608469388145\\
17.5010563683771	0.0133200489318206\\
17.5020563683772	0.013037174229486\\
17.5030563683772	0.0127597518535595\\
17.5040563683771	0.0124876896586619\\
17.5050563683772	0.0122208967701907\\
17.5060563683772	0.0119592835728715\\
17.5070563683771	0.0117027616992748\\
17.5080563683772	0.0114512440183106\\
};
\addlegendentry{\small Proposition 1}

\end{axis}
\end{tikzpicture}%

==> Figs/fitting.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.1in,
	height=1.1in,
	at={(1.262in,0.7in)},
	scale only axis,
	xmin=30,
	xmax=1390,
	xtick={100,500,900,1300},
	xticklabels={{$100$},{$500$},{$900$},{$1300$}},
	xlabel style={font=\color{white!15!black}},
	xlabel={$N$},
	ymode=log,
	ymin=0.0035,
	ymax=0.135,
	ytick={.1,.01},
	yticklabels={{$10^{-1}$},{$10^{-2}$}},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\sigma^2_{\mathcal{C}}$},
	yminorticks=true,
	axis background/.style={fill=white},
	legend style={at={(.98,.95)},legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=black, draw=none, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
64	0.110756033617599\\
100	0.0665236171208807\\
144	0.0432304836381895\\
196	0.0319728420295954\\
256	0.0234246428990208\\
324	0.0196940608164752\\
400	0.0137706619243541\\
484	0.0131669896718542\\
576	0.0102679255206928\\
676	0.00878947232805994\\
784	0.00822424044817825\\
900	0.00660170003380224\\
1024	0.00573928232825865\\
1156	0.0053249983405303\\
1296	0.00402217804319547\\
};
\addlegendentry{\small Simulation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
64	0.0981198494945909\\
100	0.0627363215526332\\
144	0.0431512624661583\\
196	0.0313914768963716\\
256	0.0237677980761486\\
324	0.018529968430328\\
400	0.0148149757426382\\
484	0.012160643034831\\
576	0.0102474168118813\\
676	0.00881560485437426\\
784	0.00766881709886843\\
900	0.00668837771857914\\
1024	0.00583019755511801\\
1156	0.00509667185676224\\
1296	0.00449794341562863\\
};
\addlegendentry{\small Proposition~1}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
64	0.0841697022004024\\
64	0.0841697022004024\\
68.2328767123288	0.0802223740159494\\
72.4657534246575	0.0766815993090975\\
76.6986301369863	0.0734852313131429\\
80.9315068493151	0.0705833962176656\\
85.1643835616438	0.0679355765767825\\
89.3972602739726	0.0655084938059331\\
93.6301369863014	0.0632745444359166\\
97.8630136986301	0.0612106275125356\\
100	0.0602269362451243\\
102.095890410959	0.0592972530717963\\
106.328767123288	0.0575178557614315\\
110.561643835616	0.0558582603240907\\
114.794520547945	0.0543062609597017\\
119.027397260274	0.05285128710236\\
123.260273972603	0.0514841354899716\\
127.493150684932	0.0501967536051325\\
131.72602739726	0.0489820632975533\\
135.958904109589	0.0478338161093395\\
140.191780821918	0.046746473816342\\
144	0.0458161827095556\\
144.424657534247	0.0457151091778935\\
148.657534246575	0.0447353229964408\\
152.890410958904	0.0438031744280997\\
157.123287671233	0.0429151221260761\\
161.356164383562	0.0420679742921893\\
165.58904109589	0.0412588460943249\\
169.821917808219	0.0404851232065146\\
174.054794520548	0.0397444304634142\\
178.287671232877	0.0390346048070387\\
182.520547945205	0.038353671851823\\
186.753424657534	0.0376998255128073\\
190.986301369863	0.0370714102373861\\
195.219178082192	0.0364669054584997\\
196	0.0363578938691642\\
199.452054794521	0.0358849119501712\\
203.684931506849	0.0353241398178218\\
207.917808219178	0.0347833978981248\\
212.150684931507	0.0342615843780777\\
216.383561643836	0.0337576784718976\\
220.616438356164	0.0332707330184039\\
224.849315068493	0.0327998678816369\\
229.082191780822	0.0323442640542932\\
233.315068493151	0.0319031583777089\\
237.547945205479	0.0314758388040644\\
241.780821917808	0.0310616401365902\\
246.013698630137	0.030659940192137\\
250.246575342466	0.0302701563377815\\
254.479452054795	0.0298917423593843\\
256	0.0297584835981784\\
258.712328767123	0.029524185625361\\
262.945205479452	0.0291670045135235\\
267.178082191781	0.0288197460728017\\
271.41095890411	0.0284819838950691\\
275.643835616438	0.0281533161752521\\
279.876712328767	0.0278333639404643\\
284.109589041096	0.0275217694311346\\
288.342465753425	0.0272181946190404\\
292.575342465753	0.0269223198488511\\
296.808219178082	0.0266338425912711\\
301.041095890411	0.0263524762971706\\
305.27397260274	0.0260779493432364\\
309.506849315069	0.0258100040606792\\
313.739726027397	0.0255483958394199\\
317.972602739726	0.0252928923009617\\
322.205479452055	0.025043272533847\\
324	0.0249391710223414\\
326.438356164384	0.0247993263862122\\
330.671232876712	0.0245608538104982\\
334.904109589041	0.0243276642558609\\
339.13698630137	0.0240995761042558\\
343.369863013699	0.0238764161465568\\
347.602739726027	0.0236580190954144\\
351.835616438356	0.023444227131864\\
356.068493150685	0.0232348894829726\\
360.301369863014	0.0230298620280593\\
364.534246575342	0.0228290069312452\\
368.767123287671	0.0226321922982918\\
373	0.022439291855863\\
377.232876712329	0.0222501846515107\\
381.465753424658	0.0220647547728297\\
385.698630136986	0.0218828910843591\\
389.931506849315	0.0217044869809292\\
394.164383561644	0.021529440156259\\
398.397260273973	0.0213576523857101\\
400	0.0212934375145086\\
402.630136986301	0.0211890293221908\\
406.86301369863	0.0210234803042845\\
411.095890410959	0.0208609181757542\\
415.328767123288	0.0207012591156369\\
419.561643835616	0.0205444224782074\\
423.794520547945	0.020390330642145\\
428.027397260274	0.0202389088682869\\
432.260273972603	0.0200900851654023\\
436.493150684931	0.0199437901634588\\
440.72602739726	0.0197999569938973\\
444.958904109589	0.0196585211764629\\
449.191780821918	0.0195194205121754\\
453.424657534247	0.0193825949820518\\
457.657534246575	0.019247986651221\\
461.890410958904	0.0191155395780971\\
466.123287671233	0.0189851997283008\\
470.356164383562	0.0188569148930401\\
474.58904109589	0.0187306346116811\\
478.821917808219	0.0186063100982599\\
483.054794520548	0.0184838941717002\\
484	0.0184568146059297\\
487.287671232877	0.0183633411895214\\
491.520547945205	0.0182446069848319\\
495.753424657534	0.0181276488064195\\
499.986301369863	0.0180124252617618\\
504.219178082192	0.0178988962627891\\
508.452054794521	0.0177870229742478\\
512.684931506849	0.0176767677645166\\
516.917808219178	0.0175680941587418\\
521.150684931507	0.0174609667941625\\
525.383561643836	0.0173553513775088\\
529.616438356164	0.0172512146443586\\
533.849315068493	0.0171485243203502\\
538.082191780822	0.01704724908415\\
542.315068493151	0.0169473585320853\\
546.547945205479	0.0168488231443523\\
550.780821917808	0.0167516142527196\\
555.013698630137	0.0166557040096489\\
559.246575342466	0.0165610653587614\\
563.479452054795	0.0164676720065803\\
567.712328767123	0.0163754983954871\\
571.945205479452	0.0162845196778285\\
576	0.0161984667410043\\
576.178082191781	0.0161947116911189\\
580.41095890411	0.0161060509342836\\
584.643835616438	0.0160185145448917\\
588.876712328767	0.015932080277331\\
593.109589041096	0.0158467264818796\\
597.342465753425	0.0157624320846302\\
601.575342465753	0.0156791765682281\\
605.808219178082	0.0155969399533837\\
610.041095890411	0.015515702781123\\
614.27397260274	0.0154354460957416\\
618.506849315069	0.0153561514284313\\
622.739726027397	0.0152778007815458\\
626.972602739726	0.0152003766134786\\
631.205479452055	0.0151238618241241\\
635.438356164384	0.0150482397408963\\
639.671232876712	0.0149734941052797\\
643.904109589041	0.0148996090598891\\
648.13698630137	0.0148265691360157\\
652.369863013699	0.0147543592416384\\
656.602739726027	0.0146829646498794\\
660.835616438356	0.0146123709878858\\
665.068493150685	0.0145425642261183\\
669.301369863014	0.0144735306680295\\
673.534246575342	0.0144052569401158\\
676	0.0143658308697792\\
677.767123287671	0.0143377299823265\\
682	0.0142709370388161\\
686.232876712329	0.0142048656490235\\
690.465753424658	0.0141395036390676\\
694.698630136986	0.0140748391134434\\
698.931506849315	0.0140108604470079\\
703.164383561644	0.0139475562772435\\
707.397260273973	0.013884915496788\\
711.630136986301	0.0138229272462199\\
715.86301369863	0.0137615809070897\\
720.095890410959	0.0137008660951863\\
724.328767123288	0.0136407726540303\\
728.561643835616	0.0135812906485849\\
732.794520547945	0.0135224103591752\\
737.027397260274	0.0134641222756093\\
741.260273972603	0.0134064170914916\\
745.493150684931	0.013349285698723\\
749.72602739726	0.0132927191821788\\
753.958904109589	0.0132367088145593\\
758.191780821918	0.0131812460514049\\
762.424657534247	0.0131263225262716\\
766.657534246575	0.0130719300460589\\
770.890410958904	0.0130180605864852\\
775.123287671233	0.0129647062877067\\
779.356164383562	0.0129118594500711\\
783.58904109589	0.0128595125300055\\
784	0.0128544566522734\\
787.821917808219	0.0128076581360297\\
792.054794520548	0.0127562890248928\\
796.287671232877	0.0127053980978284\\
800.520547945206	0.0126549783969228\\
804.753424657534	0.0126050231015936\\
808.986301369863	0.0125555255251747\\
813.219178082192	0.0125064791116027\\
817.452054794521	0.0124578774322026\\
821.684931506849	0.0124097141825689\\
825.917808219178	0.0123619831795382\\
830.150684931507	0.0123146783582507\\
834.383561643836	0.0122677937692982\\
838.616438356164	0.0122213235759536\\
842.849315068493	0.0121752620514817\\
847.082191780822	0.0121296035765268\\
851.315068493151	0.0120843426365748\\
855.547945205479	0.0120394738194879\\
859.780821917808	0.0119949918131091\\
864.013698630137	0.0119508914029341\\
868.246575342466	0.0119071674698485\\
872.479452054794	0.0118638149879284\\
876.712328767123	0.0118208290223015\\
880.945205479452	0.0117782047270682\\
885.178082191781	0.0117359373432793\\
889.41095890411	0.0116940221969691\\
893.643835616438	0.0116524546972421\\
897.876712328767	0.0116112303344121\\
900	0.0115906792845296\\
902.109589041096	0.0115703446781908\\
906.342465753425	0.0115297933759257\\
910.575342465753	0.0114895721508843\\
914.808219178082	0.0114496768005854\\
919.041095890411	0.0114101031951728\\
923.27397260274	0.0113708472758335\\
927.506849315069	0.0113319050532565\\
931.739726027397	0.0112932726061322\\
935.972602739726	0.0112549460796907\\
940.205479452055	0.0112169216842781\\
944.438356164384	0.0111791956939696\\
948.671232876712	0.0111417644452181\\
952.904109589041	0.0111046243355368\\
957.13698630137	0.0110677718222164\\
961.369863013699	0.0110312034210741\\
965.602739726027	0.010994915705234\\
969.835616438356	0.0109589053039385\\
974.068493150685	0.0109231689013897\\
978.301369863014	0.0108877032356185\\
982.534246575342	0.0108525050973832\\
986.767123287671	0.0108175713290941\\
991	0.010782898823765\\
995.232876712329	0.0107484845239909\\
999.465753424658	0.0107143254209491\\
1003.69863013699	0.0106804185534263\\
1007.93150684932	0.0106467610068681\\
1012.16438356164	0.0106133499124514\\
1016.39726027397	0.0105801824461798\\
1020.6301369863	0.0105472558279997\\
1024	0.0105212127750503\\
1024.86301369863	0.0105145673209377\\
1029.09589041096	0.0104821142302589\\
1033.32876712329	0.010449893902644\\
1037.56164383562	0.010417903725387\\
1041.79452054795	0.0103861411256105\\
1046.02739726027	0.0103546035694999\\
1050.2602739726	0.0103232885615552\\
1054.49315068493	0.0102921936438601\\
1058.72602739726	0.010261316395368\\
1062.95890410959	0.0102306544312038\\
1067.19178082192	0.0102002054019828\\
1071.42465753425	0.0101699669931437\\
1075.65753424658	0.0101399369242978\\
1079.8904109589	0.0101101129485921\\
1084.12328767123	0.0100804928520875\\
1088.35616438356	0.0100510744531498\\
1092.58904109589	0.0100218556018555\\
1096.82191780822	0.00999283417941003\\
1101.05479452055	0.00996400809757898\\
1105.28767123288	0.00993537529813195\\
1109.52054794521	0.00990693375229857\\
1113.75342465753	0.00987868146023645\\
1117.98630136986	0.00985061645051065\\
1122.21917808219	0.00982273677958447\\
1126.45205479452	0.0097950405313213\\
1130.68493150685	0.00976752581649711\\
1134.91780821918	0.00974019077232347\\
1139.15068493151	0.00971303356198074\\
1143.38356164384	0.00968605237416119\\
1147.61643835616	0.00965924542262182\\
1151.84931506849	0.00963261094574667\\
1156	0.00960665945049252\\
1156.08219178082	0.00960614720611829\\
1160.31506849315	0.00957985249009825\\
1164.54794520548	0.00955372510741638\\
1168.78082191781	0.00952776339076861\\
1173.01369863014	0.00950196569542315\\
1177.24657534247	0.00947633039883477\\
1181.47945205479	0.00945085590026708\\
1185.71232876712	0.00942554062042257\\
1189.94520547945	0.00940038300108017\\
1194.17808219178	0.00937538150474027\\
1198.41095890411	0.00935053461427686\\
1202.64383561644	0.00932584083259682\\
1206.87671232877	0.00930129868230602\\
1211.1095890411	0.0092769067053821\\
1215.34246575342	0.00925266346285393\\
1219.57534246575	0.00922856753448732\\
1223.80821917808	0.0092046175184771\\
1228.04109589041	0.00918081203114521\\
1232.27397260274	0.00915714970664488\\
1236.50684931507	0.00913362919667048\\
1240.7397260274	0.0091102491701732\\
1244.97260273973	0.00908700831308221\\
1249.20547945205	0.00906390532803129\\
1253.43835616438	0.00904093893409076\\
1257.67123287671	0.00901810786650459\\
1261.90410958904	0.00899541087643261\\
1266.13698630137	0.00897284673069766\\
1270.3698630137	0.00895041421153757\\
1274.60273972603	0.00892811211636192\\
1278.83561643836	0.00890593925751337\\
1283.06849315068	0.00888389446203361\\
1287.30136986301	0.00886197657143364\\
1291.53424657534	0.00884018444146843\\
1295.76712328767	0.00881851694191584\\
1296	0.00881732847353434\\
1300	0.0087969729563596\\
};
\addlegendentry{\small Analytical Bound}

\end{axis}
\end{tikzpicture}%
